Answering Conjunctive Queries over Linear Existential Rules with Transitivity

We study Conjunctive Query Entailment Problem over ontologies con- sisting of Linear Tuple Generating Dependencies and transitivity asser- tions. A special case of this problem has been shown to be decidable in [1]. In particular, it covers the case of linear single head TGDs with bi- nary signature. In This paper we show that The problem for linear multi head TGDs with binary signature is Ackermanian hard

==> lb.tex <==
\begin{tikzpicture}
\newcommand{\exampl}[3]{

\node[draw,circle](C) at (0+#1,2+#2) {};
\node[draw,circle](l1) at (0+#1,-1+#2) {};
\node[draw,circle](l2) at (1+#1,-1+#2) {};
\node[draw,circle](l3) at (2+#1,-1+#2) {};
\node[draw,circle](l4) at (3+#1,-1+#2) {};
\node[draw,circle](l5) at (4+#1,-1+#2) {};
\node[draw,circle](l1e) at (0+#1,-2+#2) {};
\draw (C) -- (l1)  node[left, pos=0.8] {$1^1$};
\draw (C) -- (l2)  node[left, pos=0.8] {$e^2$};
\draw (C) -- (l3)  node[left, pos=0.8] {$e^3$};
\draw (C) -- (l4)  node[left, pos=0.8] {$e^4$};
\draw (C) -- (l5)  node[left, pos=0.8] {$e^5$};
\draw (l1) -- (l1e)  node[left, pos=0.5] {$e^1$};

\node[draw,circle] (Q) at (2+#1,3+#2) {};
\node[draw,circle] (Qe) at (3+#1,3.5+#2) {};

\draw (C) -- (Q)  node[left, pos=0.8] {$q_#3^{1,0,0,0,0}$};
\draw (Q)-- (Qe) node[left, pos=0.8] {$e^{\mathrm{st}}$} ;
}
\exampl{0}{0}{I};
\exampl{6}{0}{F};


\end{tikzpicture}
